Fairest Constant Sum-rate Transmission for Cooperative Data Exchange: An M-convex Minimization Approach

We consider the fairness in cooperative data exchange (CDE) problem among a set of wireless clients. In this system, each client initially obtains a subset of the packets. They exchange packets in order to reconstruct the entire packet set. We study the problem of how to find a transmission strategy that distributes the communication load most evenly in all strategies that have the same sum-rate (the total number of transmissions) and achieve universal recovery (the situation when all clients recover the packet set). We formulate this problem by a discrete minimization problem and prove its $M$-convexity. We show that our results can also be proved by the submodularity of the feasible region shown in previous works and are closely related to the resource allocation problems under submodular constraints. To solve this problem, we propose to use a steepest descent algorithm (SDA) based on $M$-convexity. By varying the number of clients and packets, we compare SDA with a deterministic algorithm (DA) based on submodularity in terms of convergence performance and complexity. The results show that for the problem of finding the fairest and minimum sum-rate strategy for the CDE problem SDA is more efficient than DA when the number of clients is up to five.

==> figures/CDE.tex <==
\begin{tikzpicture}

\draw (-2.6,0.3) rectangle (-1.4,-0.3);
\node at (-2,0) {client $1$};
\draw (-2,0.3)--(-2,1)--(-1.7,1)--(-2,0.8)--(-2.3,1)--(-2,1);
\node at (-2,-0.5) {\scriptsize $\{\pv_1,\pv_2,\pv_3,\pv_4,\pv_5\}$};

\draw (2.6,0.3) rectangle (1.4,-0.3);
\node at (2,0) {client $2$};
\draw (2,0.3)--(2,1)--(1.7,1)--(2,0.8)--(2.3,1)--(2,1);
\node at (2,-0.5) {\scriptsize $\{\pv_1,\pv_2,\pv_6\}$};

\draw (-0.6,1.6) rectangle (0.6,1);
\node at (0,1.3){client $3$};
\draw (0,1.6)--(0,2.3)--(0.3,2.3)--(0,2.1)--(-0.3,2.3)--(0,2.3);
\node at (0,0.8) {\scriptsize $\{\pv_3,\pv_4,\pv_6\}$};

\node at (0,2.5) {$\phantom{a}$};

\end{tikzpicture}



==> figures/ErrSamp.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=2.3in,
scale only axis,
xmin=0,
xmax=6,
xlabel={\Large iteration index, $k$},
xtick={0, 1, 2, 3, 4, 5, 6},
ymin=0,
ymax=1,
ylabel={\Large $\frac{\|\rv^{(k)}-\rv^*\|}{\|\rv^{(0)}-\rv^*\|}$},
legend style={at={(1.01,1.05)},draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=1.0pt,
mark=asterisk,
mark size=3.0pt,
mark options={solid}
]
table[row sep=crcr]{
0 1\\
1 0\\
};
\addlegendentry{\Large SDA, $\alpha=4$};

\addplot [
color=blue,
dashed,
line width=1.0pt,
mark=square,
mark size=3.0pt,
mark options={solid}
]
table[row sep=crcr]{
0 1\\
1 0.707106781186548\\
2 0.577350269189626\\
3 0.408248290463863\\
4 0\\
};
\addlegendentry{\Large DA, $\alpha=4$};

\addplot [
color=red,
solid,
line width=1.0pt,
mark=x,
mark size=3.0pt,
mark options={solid}
]
table[row sep=crcr]{
0 1\\
1 0.5\\
2 0\\
};
\addlegendentry{\Large SDA, $\alpha=5$};

\addplot [
color=red,
dashed,
line width=1.0pt,
mark=triangle,
mark size=3.0pt,
mark options={solid,,rotate=180}
]
table[row sep=crcr]{
0 1\\
1 0.816496580927726\\
2 0.577350269189626\\
3 0.471404520791032\\
4 0.333333333333333\\
5 0\\
};
\addlegendentry{\Large DA, $\alpha=5$};

\addplot [
color=green,
solid,
line width=1.0pt,
mark=+,
mark size=3.0pt,
mark options={solid}
]
table[row sep=crcr]{
0 1\\
1 0.654653670707977\\
2 0.377964473009227\\
3 0\\
};
\addlegendentry{\Large SDA, $\alpha=6$};

\addplot [
color=green,
dashed,
line width=1.0pt,
mark=star,
mark size=3.0pt,
mark options={solid}
]
table[row sep=crcr]{
0 1\\
1 0.866025403784439\\
2 0.707106781186547\\
3 0.5\\
4 0.408248290463863\\
5 0.288675134594813\\
6 0\\
};
\addlegendentry{\Large DA, $\alpha=6$};

\end{axis}
\end{tikzpicture}%


==> figures/ITComp.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
view={-37.5}{30},
scale only axis,
xmin=2,
xmax=10,
xlabel={number of clients},
xmajorgrids,
ymin=0,
ymax=30,
ylabel={number of packets},
ymajorgrids,
zmin=0,
zmax=25,
zlabel={number of iteration before convergence},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
opacity=0.8,
shader=faceted,
draw=black,
z buffer=sort,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.5625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0); rgb(64pt)=(0.0416667,0,0); rgb(87pt)=(1,0,0); rgb(111pt)=(1,1,0); rgb(127pt)=(1,1,1)},
point meta=explicit,
mesh/rows=13]
table[row sep=crcr,header=false,meta index=3] {
3 6 1.45 3\\
4 6 1.6 4\\
5 6 2.4 12\\
6 6 2.25 11\\
7 6 2.4 12\\
8 6 2.15 10\\
9 6 2.5 13\\
10 6 2.4 12\\
3 8 1.45 3\\
4 8 1.65 5\\
5 8 2.4 12\\
6 8 2.6 14\\
7 8 3.25 21\\
8 8 3.1 19\\
9 8 3 18\\
10 8 3.45 23\\
3 10 1.5 3\\
4 10 2.25 11\\
5 10 2.5 13\\
6 10 2.6 14\\
7 10 3.1 19\\
8 10 3.6 24\\
9 10 4.15 30\\
10 10 4.1 29\\
3 12 1.45 3\\
4 12 1.65 5\\
5 12 2.2 10\\
6 12 3.15 19\\
7 12 3.4 22\\
8 12 3.6 24\\
9 12 3.95 28\\
10 12 4.3 31\\
3 14 1.65 5\\
4 14 2.1 9\\
5 14 2.8 16\\
6 14 3.15 19\\
7 14 3.45 23\\
8 14 3.65 25\\
9 14 4.35 32\\
10 14 5.1 39\\
3 16 1.55 4\\
4 16 2 8\\
5 16 2.35 12\\
6 16 3.5 23\\
7 16 3.6 24\\
8 16 3.7 25\\
9 16 4.05 28\\
10 16 4.95 38\\
3 18 1.65 5\\
4 18 2.3 11\\
5 18 2.6 14\\
6 18 3.4 22\\
7 18 4.4 32\\
8 18 4.05 28\\
9 18 4.9 37\\
10 18 4.7 35\\
3 20 1.35 2\\
4 20 2.35 12\\
5 20 2.5 13\\
6 20 2.9 17\\
7 20 4.05 28\\
8 20 4.4 32\\
9 20 5.45 43\\
10 20 5 38\\
3 22 1.25 1\\
4 22 1.75 6\\
5 22 3 18\\
6 22 3.5 23\\
7 22 4.1 29\\
8 22 4.7 35\\
9 22 6.25 51\\
10 22 5.45 43\\
3 24 1.4 2\\
4 24 2.15 10\\
5 24 2.75 16\\
6 24 3.1 19\\
7 24 4.05 28\\
8 24 4.85 37\\
9 24 4.95 38\\
10 24 6.55 54\\
3 26 1.45 3\\
4 26 1.9 7\\
5 26 2.35 12\\
6 26 4.3 31\\
7 26 4.1 29\\
8 26 5.35 41\\
9 26 6.05 49\\
10 26 6.45 53\\
3 28 1.6 4\\
4 28 1.55 4\\
5 28 2.25 11\\
6 28 4.1 29\\
7 28 4.5 33\\
8 28 5.85 46\\
9 28 5.6 44\\
10 28 6.65 55\\
3 30 1.75 6\\
4 30 2.55 14\\
5 30 2.8 16\\
6 30 3.6 24\\
7 30 5.5 43\\
8 30 5.6 44\\
9 30 6.35 51\\
10 30 7.55 64\\
};

\addplot3[%
surf,
opacity=0.8,
shader=faceted,
draw=black,
z buffer=sort,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.5625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0); rgb(64pt)=(0.0416667,0,0); rgb(87pt)=(1,0,0); rgb(111pt)=(1,1,0); rgb(127pt)=(1,1,1)},
point meta=explicit,
mesh/rows=13]
table[row sep=crcr,header=false,meta index=3] {
3 6 6.15 68\\
4 6 5.6 66\\
5 6 5.6 66\\
6 6 5.55 66\\
7 6 5.35 65\\
8 6 5.5 65\\
9 6 5.65 66\\
10 6 5.2 65\\
3 8 7.7 73\\
4 8 6.95 70\\
5 8 6.65 69\\
6 8 7.1 71\\
7 8 6.95 70\\
8 8 6.85 70\\
9 8 6.7 69\\
10 8 6.65 69\\
3 10 8.75 76\\
4 10 9 77\\
5 10 8.2 74\\
6 10 8.1 74\\
7 10 8.15 74\\
8 10 8.25 75\\
9 10 8.4 75\\
10 10 8.25 75\\
3 12 10 80\\
4 12 9.4 78\\
5 12 9.7 79\\
6 12 9.7 79\\
7 12 9.75 80\\
8 12 9.75 80\\
9 12 9.3 78\\
10 12 9.25 78\\
3 14 12.05 87\\
4 14 11.15 84\\
5 14 10.95 84\\
6 14 10.85 83\\
7 14 11.25 85\\
8 14 10.8 83\\
9 14 10.4 82\\
10 14 10.55 82\\
3 16 13.75 93\\
4 16 12.3 88\\
5 16 11.9 87\\
6 16 12.15 88\\
7 16 11.6 86\\
8 16 12.2 88\\
9 16 12.3 88\\
10 16 11.8 86\\
3 18 15.4 98\\
4 18 14.4 95\\
5 18 13.45 92\\
6 18 13 90\\
7 18 12.9 90\\
8 18 12.65 89\\
9 18 13.2 91\\
10 18 12.8 90\\
3 20 16.55 102\\
4 20 15.2 98\\
5 20 14.3 95\\
6 20 13.75 93\\
7 20 14.6 96\\
8 20 14.2 94\\
9 20 14.75 96\\
10 20 13.75 93\\
3 22 17.4 105\\
4 22 16.55 102\\
5 22 15.95 100\\
6 22 15.45 99\\
7 22 16.2 101\\
8 22 15.65 99\\
9 22 15.75 100\\
10 22 14.6 96\\
3 24 19.2 111\\
4 24 17.35 105\\
5 24 16.75 103\\
6 24 17.4 105\\
7 24 16.15 101\\
8 24 16.25 101\\
9 24 16.2 101\\
10 24 16.65 103\\
3 26 21 117\\
4 26 19.35 112\\
5 26 17.9 107\\
6 26 18 107\\
7 26 17.25 105\\
8 26 18.45 109\\
9 26 17.8 106\\
10 26 17.45 105\\
3 28 21.9 120\\
4 28 20.95 117\\
5 28 18.65 109\\
6 28 19.3 111\\
7 28 19.35 112\\
8 28 19.9 113\\
9 28 19.6 112\\
10 28 17.85 107\\
3 30 24.15 128\\
4 30 22.35 122\\
5 30 21.05 117\\
6 30 20.9 117\\
7 30 20.1 114\\
8 30 19.6 112\\
9 30 20.1 114\\
10 30 19.35 112\\
};
\end{axis}
\end{tikzpicture}%


==> figures/ObjSamp.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=2.3in,
scale only axis,
xmin=0,
xmax=3,
xlabel={\Large iteration index, $k$},
xtick={0, 1, 2, 3, 4, 5},
ymin=1,
ymax=1.25,
ylabel={\Large $\frac{\Fu(\rv^{(k)})}{\Fu(\rv^*)}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=1.0pt,
mark=asterisk,
mark size=3.0pt,
mark options={solid}
]
table[row sep=crcr]{
0 1.14221913160264\\
1 1\\
};
\addlegendentry{\Large SDA, $\alpha=4$};

\addplot [
color=red,
solid,
line width=1.0pt,
mark=x,
mark size=3.0pt,
mark options={solid}
]
table[row sep=crcr]{
0 1.18244192169877\\
1 1.04259205722864\\
2 1\\
};
\addlegendentry{\Large SDA, $\alpha=5$};

\addplot [
color=green,
solid,
line width=1.0pt,
mark=+,
mark size=3.0pt,
mark options={solid}
]
table[row sep=crcr]{
0 1.22749311428574\\
1 1.09428740198616\\
2 1.03436639285717\\
3 1\\
};
\addlegendentry{\Large SDA, $\alpha=6$};

\end{axis}
\end{tikzpicture}%


==> figures/Paths.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
\definecolor{mycolor2}{rgb}{0.5,0.5,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3in,
view={322.5}{30},
scale only axis,
xmin=0,
xmax=3.5,
xlabel={\Large $r_1$},
xtick={0, 1, 2},
xmajorgrids,
ymin=0,
ymax=1.5,
ylabel={\Large $r_2$},
ytick={0, 1, 2},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={\Large $r_3$},
ztick={0, 1, 2},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.95,0.88)},anchor=north west,draw=black,fill=white,legend cell align=left}
]


\addplot3 [
color=mycolor1,
dashed,
line width=3.5pt,
mark size=3pt,
mark=diamond,
mark options={solid}]
table[row sep=crcr] {
3 1 0\\
2 1 1\\
};
\addlegendentry{\Large SDA};


\addplot3 [
color=blue,
dashed,
line width=3.0pt,
mark size=5.0pt,
mark=x,
mark options={solid}]
table[row sep=crcr] {
0 0 0\\
1 0 0\\
1 1 0\\
1 1 1\\
2 1 1\\
};
\addlegendentry{\Large DA};


\addplot3 [
color=green,
line width=3.0pt,
mark size=5.0pt,
only marks,
mark=star,
mark options={solid}]
table[row sep=crcr] {
2 1 1\\
};
\addlegendentry{\Large $\rv^*$};

\addplot3 [
color=red,
line width=3.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
2 1 1\\
3 0 1\\
3 1 0\\
};
\addlegendentry{\Large $\R_4$};


\addplot3[area legend,solid,fill=mycolor2,draw=black]
table[row sep=crcr]{
x y z\\
2 1 1 \\
3 0 1 \\
3 1 0 \\
};

\addlegendentry{\Large $B(g_4)$};


\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 1 0 \\
0 1 0 \\
0 0 0 \\
};

\addlegendentry{\Large $P(g_4)$};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 1 0 \\
0 1 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 0 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 0 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
3 0 0 \\
3 1 0 \\
3 0 1 \\
3 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1 0 \\
0 1 1 \\
2 1 1 \\
3 1 0 \\
0 1 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 1 \\
3 0 1 \\
2 1 1 \\
0 1 1 \\
0 0 1 \\
};

\end{axis}
\end{tikzpicture}%


==> figures/RateRegion.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
\definecolor{mycolor2}{rgb}{0.9,0.9,0.6}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3in,
view={322.5}{30},
scale only axis,
xmin=1,
xmax=4,
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=2,
ylabel={\Large $r_2$},
ytick={0, 1, 2},
ymajorgrids,
zmin=0,
zmax=2,
zlabel={\Large $r_3$},
ztick={0, 1, 2},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.95,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]


\addplot3 [
color=blue,
line width=3.0pt,
only marks,
mark=asterisk,
mark options={solid}]
table[row sep=crcr] {
1 2 2\\
2 1 2\\
2 2 1\\
3 0 2\\
3 1 1\\
3 2 0\\
4 0 1\\
4 1 0\\
};
\addlegendentry{\Large $\R_5$};


\addplot3[area legend,solid,fill=mycolor2,draw=black]
table[row sep=crcr]{
x y z\\
1 2 2 \\
2 1 2 \\
3 0 2 \\
4 0 1 \\
4 1 0 \\
3 2 0 \\
2 2 1 \\
1 2 2\\
};
\addlegendentry{\Large $\overline{\R_5}$};

\addplot3 [
color=red,
line width=3.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
2 1 1\\
3 0 1\\
3 1 0\\
};
\addlegendentry{\Large $\R_4$};


\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
2 1 1 \\
3 0 1 \\
3 1 0 \\
2 1 1 \\
};
\addlegendentry{\Large $\overline{\R_4}$};

\end{axis}
\end{tikzpicture}%


==> figures/SubMPolyH.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=3in,
view={322.5}{30},
scale only axis,
xmin=0,
xmax=3.5,
xlabel={\Large $r_1$},
xtick={0, 1, 2},
xmajorgrids,
ymin=0,
ymax=1.5,
ylabel={\Large $r_2$},
ytick={0, 1, 2},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={\Large $r_3$},
ztick={0, 1, 2},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.95,0.88)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot3 [
color=red,
line width=3.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
2 1 1\\
3 0 1\\
3 1 0\\
};
\addlegendentry{\Large $\R_4$};


\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
2 1 1 \\
3 0 1 \\
3 1 0 \\
2 1 1 \\
};
\addlegendentry{\Large $B(g_4)$};


\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 1 0 \\
0 1 0 \\
0 0 0 \\
};
\addlegendentry{\Large $P(g_4)$};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 1 0 \\
0 1 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 0 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 0 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
3 0 0 \\
3 1 0 \\
3 0 1 \\
3 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1 0 \\
0 1 1 \\
2 1 1 \\
3 1 0 \\
0 1 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 1 \\
3 0 1 \\
2 1 1 \\
0 1 1 \\
0 0 1 \\
};

\end{axis}
\end{tikzpicture}%


==> figures/TCComp.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
view={-37.5}{30},
scale only axis,
xmin=2,
xmax=10,
xlabel={number of clients},
xmajorgrids,
ymin=0,
ymax=30,
ylabel={number of packets},
ymajorgrids,
zmin=0,
zmax=600,
zlabel={time complexity},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]



\addplot3[%
surf,
opacity=0.8,
shader=faceted,
draw=black,
z buffer=sort,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.5625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0); rgb(64pt)=(0.0416667,0,0); rgb(87pt)=(1,0,0); rgb(111pt)=(1,1,0); rgb(127pt)=(1,1,1)},
point meta=explicit,
mesh/rows=13]
table[row sep=crcr,header=false,meta index=3] {
3 6 15.45 65\\
4 6 18.4 66\\
5 6 23 67\\
6 6 27.3 69\\
7 6 30.45 70\\
8 6 36 72\\
9 6 41.85 74\\
10 6 42 74\\
3 8 20.1 66\\
4 8 23.8 68\\
5 8 28.25 69\\
6 8 36.6 72\\
7 8 41.65 74\\
8 8 46.8 76\\
9 8 51.3 78\\
10 8 56.5 80\\
3 10 23.25 67\\
4 10 32 71\\
5 10 36 72\\
6 10 42.6 75\\
7 10 50.05 77\\
8 10 58 80\\
9 10 66.6 84\\
10 10 72.5 86\\
3 12 27 69\\
4 12 33.6 71\\
5 12 43.5 75\\
6 12 52.2 78\\
7 12 61.25 82\\
8 12 70 85\\
9 12 74.7 87\\
10 12 82.5 90\\
3 14 33.15 71\\
4 14 40.6 74\\
5 14 49.75 77\\
6 14 59.1 81\\
7 14 71.75 86\\
8 14 78.4 88\\
9 14 84.6 90\\
10 14 95.5 95\\
3 16 38.25 73\\
4 16 45.2 76\\
5 16 54.5 79\\
6 16 66.9 84\\
7 16 74.2 87\\
8 16 89.6 92\\
9 16 101.7 97\\
10 16 108 99\\
3 18 43.2 75\\
4 18 53.6 79\\
5 18 62.25 82\\
6 18 72 86\\
7 18 83.3 90\\
8 18 93.2 94\\
9 18 109.8 100\\
10 18 118 103\\
3 20 46.65 76\\
4 20 56.8 80\\
5 20 66.5 84\\
6 20 76.5 87\\
7 20 95.2 94\\
8 20 105.6 98\\
9 20 123.75 105\\
10 20 127.5 107\\
3 22 49.2 77\\
4 22 62.2 82\\
5 22 74.75 87\\
6 22 86.7 91\\
7 22 106.4 99\\
8 22 117.2 103\\
9 22 132.75 108\\
10 22 136 110\\
3 24 54.6 79\\
4 24 65.4 83\\
5 24 78.75 88\\
6 24 98.4 96\\
7 24 106.05 98\\
8 24 122 104\\
9 24 136.8 110\\
10 24 156.5 117\\
3 26 60 81\\
4 26 73.4 86\\
5 26 84.5 90\\
6 26 102 97\\
7 26 113.75 101\\
8 26 139.6 111\\
9 26 151.2 115\\
10 26 164.5 120\\
3 28 62.7 82\\
4 28 79.8 89\\
5 28 88.25 92\\
6 28 109.8 100\\
7 28 128.45 107\\
8 28 151.2 115\\
9 28 167.4 121\\
10 28 168.5 122\\
3 30 69.45 85\\
4 30 85.4 91\\
5 30 100.25 96\\
6 30 119.4 103\\
7 30 133.7 109\\
8 30 148.8 114\\
9 30 171.9 123\\
10 30 183.5 128\\
};


\addplot3[%
surf,
opacity=0.5,
shader=faceted,
draw=black,
z buffer=sort,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.5625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0); rgb(64pt)=(0.0416667,0,0); rgb(87pt)=(1,0,0); rgb(111pt)=(1,1,0); rgb(127pt)=(1,1,1)},
point meta=explicit,
mesh/rows=13]
table[row sep=crcr,header=false,meta index=3] {
3 6 7.9 1\\
4 6 15.15 1\\
5 6 31.8 3\\
6 6 41.25 4\\
7 6 51.6 5\\
8 6 56.35 6\\
9 6 76.8 8\\
10 6 74.7 8\\
3 8 8.4 1\\
4 8 16.95 2\\
5 8 35 4\\
6 8 53.5 6\\
7 8 86.4 9\\
8 8 106.05 12\\
9 8 108 12\\
10 8 137.7 15\\
3 10 8.8 1\\
4 10 23.4 2\\
5 10 39 4\\
6 10 58.75 6\\
7 10 90 10\\
8 10 129.5 14\\
9 10 183.6 20\\
10 10 209.7 23\\
3 12 8.4 1\\
4 12 17.55 2\\
5 12 38.2 4\\
6 12 74.75 8\\
7 12 108.9 12\\
8 12 144.9 16\\
9 12 184.4 20\\
10 12 230.4 26\\
3 14 9.6 1\\
4 14 23.1 2\\
5 14 49.6 5\\
6 14 81.25 9\\
7 14 115.5 13\\
8 14 148.4 16\\
9 14 217.6 24\\
10 14 306 34\\
3 16 9.3 1\\
4 16 22.35 2\\
5 16 43.2 5\\
6 16 94.5 10\\
7 16 120.9 13\\
8 16 161.7 18\\
9 16 211.2 23\\
10 16 303.3 34\\
3 18 9.9 1\\
4 18 26.85 3\\
5 18 47.6 5\\
6 18 87 9\\
7 18 153 17\\
8 18 177.8 20\\
9 18 279.2 31\\
10 18 307.8 34\\
3 20 8.1 1\\
4 20 26.7 3\\
5 20 47.2 5\\
6 20 74.75 8\\
7 20 144 16\\
8 20 200.9 22\\
9 20 321.2 36\\
10 20 329.85 37\\
3 22 7.5 1\\
4 22 20.1 2\\
5 22 56.2 6\\
6 22 96.75 11\\
7 22 147.3 16\\
8 22 222.6 25\\
9 22 366 41\\
10 22 371.7 41\\
3 24 8.4 1\\
4 24 25.35 3\\
5 24 51.4 5\\
6 24 80.75 9\\
7 24 149.7 16\\
8 24 235.55 26\\
9 24 301.6 34\\
10 24 480.15 54\\
3 26 8.7 1\\
4 26 22.8 2\\
5 26 42.8 4\\
6 26 117 13\\
7 26 151.2 17\\
8 26 258.65 29\\
9 26 371.2 41\\
10 26 473.85 53\\
3 28 9.6 1\\
4 28 18.45 2\\
5 28 42.8 4\\
6 28 110.5 12\\
7 28 173.7 19\\
8 28 296.45 33\\
9 28 350 39\\
10 28 471.6 53\\
3 30 10.5 1\\
4 30 30.45 3\\
5 30 54.6 6\\
6 30 101.25 11\\
7 30 205.2 23\\
8 30 267.4 30\\
9 30 393.6 44\\
10 30 568.35 64\\
};


\end{axis}
\end{tikzpicture}%


==> figures/TimeCompSamp.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=2.3in,
scale only axis,
xmin=4,
xmax=6,
xlabel={\Large the value of sum-rate, $\alpha$},
xtick={4, 5, 6},
ymin=10,
ymax=22,
ylabel={\Large number of runs of SFM algorithm},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=1.0pt,
mark=*,
mark size=3.0pt,
mark options={solid}
]
table[row sep=crcr]{
4 10\\
5 16\\
6 22\\
};
\addlegendentry{\Large SDA};

\addplot [
color=red,
dashed,
line width=1.0pt,
mark=triangle,
mark size=3.0pt,
mark options={solid,,rotate=270}
]
table[row sep=crcr]{
4 12\\
5 15\\
6 18\\
};
\addlegendentry{\Large DA};

\end{axis}
\end{tikzpicture}%

